Finding Bugs in Short Proofs: The Metamathematics of Resolution Lower Bounds

We study the *refuter* problems for proof complexity lower bounds. Suppose $\varphi$ is a hard tautology that does not admit any length-$s$ proof in some proof system $P$. In the corresponding refuter problem, we are given (query access to) a purported length-$s$ proof $\pi$ in $P$ that claims to have proved $\varphi$, and our goal is to find an invalid derivation step within $\pi$. As suggested by witnessing theorems in bounded arithmetic, the *computational complexity* of these refuter problems is closely tied to the *metamathematics* of the underlying lower bounds. We focus on refuter problems corresponding to lower bounds for *resolution*, which is arguably the single most studied system in proof complexity. To capture the complexity of refuter problems for resolution *size* lower bounds, we introduce a new class $\mathrm{rwPHP}(\mathsf{PLS})$ in decision-tree $\mathsf{TFNP}$, which can be seen as a randomized version of $\mathsf{PLS}$. Interpreted in bounded arithmetic, our results show that the theory $\mathsf{T}^1_2(\alpha) + \mathrm{dwPHP}(\mathsf{PV}(\alpha))$ characterizes the "reasoning power" required to prove (the "easiest") resolution size lower bounds. As a corollary, we obtain surprisingly efficient proofs of resolution lower bounds. In particular, we show that many resolution size lower bounds can be proved in low-width *random resolution* [Pudl\'ak--Thapen, CCC'17].

==> figs/application.tex <==

\begin{tikzpicture}[scale=1.1]
\tikzset{inner sep=0,outer sep=3}

\tikzstyle{a}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, very thick, rounded corners=6pt, align=left]

\tikzstyle{b}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=white, fill=white, very thick, rounded corners=6pt, align=center]


\begin{scope}[yscale=1.145]
{
\large

\node[a, anchor = west] (PP) at (-8.1,5) {\autoref{thm: low width res prove res LB}, \ref{thm: low width rRes prove size lb}: \textcolor{blue}{\emph{Proof complexity}} of the \textcolor{blue}{\emph{proof lower bounds}}.};

\node[a, anchor = west] (CP) at (-9,3) {\autoref{lemma: width refuter upper bound}, \ref{thm: Tseitin width lower bound refuter}, \ref{thm: refuters for random k-CNF lower bounds}: \textcolor{orange}{\emph{Computational complexity}} of the \textcolor{red}{\textit{refuters}} for \textcolor{blue}{\emph{proof lower bounds}}.};

\node[a, anchor = west] (CTFNP) at (-7.59,1) {\autoref{thm: TFNP ref PPP PPA PLS}: \textcolor{orange}{\emph{Computational complexity}} of the \textcolor{red}{\textit{refuters}} for \textcolor{orange}{\emph{$\TFNP^{\dt}$ separations}}.};

\draw[<->, thick, black!70!black] 
    ([xshift=4.8cm, yshift=-0.5cm]PP.west) -- 
    ([xshift=4.8cm, yshift=-1.5cm]PP.west);

\draw[<->, thick, black!70!black] 
    ([xshift=8.8cm, yshift=-0.5cm]PP.west) -- 
    ([xshift=9.4cm, yshift=-1.5cm]PP.west);

\draw[->, thick, black!70!black] 
    ([xshift=2.8cm, yshift=-0.5cm]CP.west) -- 
    ([xshift=2.8cm, yshift=-1.5cm]CP.west);

\draw[<->, thick, black!70!black] 
    ([xshift=13.2cm, yshift=-0.5cm]CP.west) -- 
    ([xshift=13.2cm, yshift=-1.5cm]CP.west);

}
\node[b, anchor = west] (PLSRes) at (-7.7, 4) {$\PLS$ $=$ $\mathsf{Res}$ (\autoref{thm: pls characterize resolution})};

\node[b, anchor = west] (FCS) at (1.2, 4) {via \emph{false clause search}};

\node[b, anchor = west] (FCS) at (-6, 2) {via \autoref{lem: res_ref to pls_ref}};

\node[b, anchor = west] (FCS) at (-0.2, 2) {$\PLS$ $=$ $\mathsf{Res}$ (\autoref{thm: pls characterize resolution})};

\end{scope}


\end{tikzpicture}

